Probabilistic Label Trees for Extreme Multi-label Classification

Extreme multi-label classification (XMLC) is a learning task of tagging instances with a small subset of relevant labels chosen from an extremely large pool of possible labels. Problems of this scale can be efficiently handled by organizing labels as a tree, like in hierarchical softmax used for multi-class problems. In this paper, we thoroughly investigate probabilistic label trees (PLTs) which can be treated as a generalization of hierarchical softmax for multi-label problems. We first introduce the PLT model and discuss training and inference procedures and their computational costs. Next, we prove the consistency of PLTs for a wide spectrum of performance metrics. To this end, we upperbound their regret by a function of surrogate-loss regrets of node classifiers. Furthermore, we consider a problem of training PLTs in a fully online setting, without any prior knowledge of training instances, their features, or labels. In this case, both node classifiers and the tree structure are trained online. We prove a specific equivalence between the fully online algorithm and an algorithm with a tree structure given in advance. Finally, we discuss several implementations of PLTs and introduce a new one, napkinXC, which we empirically evaluate and compare with state-of-the-art algorithms.

==> pics/plt-model-z.tex <==
\begin{tikzpicture}[scale = 1,every node/.style={scale=1},
		regnode/.style={circle,draw,minimum width=1.5ex,inner sep=0pt},
		leaf/.style={circle,fill=black,draw,minimum width=1.5ex,inner sep=0pt},
		pleaf/.style={rectangle,rounded corners=1ex,draw,font=\scriptsize,inner sep=3pt},
		pnode/.style={rectangle,rounded corners=1ex,draw,font=\scriptsize,inner sep=3pt},
		rootnode/.style={rectangle,rounded corners=1ex,draw,font=\scriptsize,inner sep=3pt},
		level/.style={sibling distance=12em/#1, level distance=5ex}
	]
	\node (z) [rootnode] {$r_T = v_1$}
	child {node (a) [pnode] {$\pa{v_4} = v_2$} 
		child {node [label=below:{\makebox[1cm][c]{$y_1$}}] (b) [pleaf] {$\leafnode_1 = v_4$} edge from parent node[above left]{}}
		child {node [label=below:{\makebox[1cm][c]{$y_2$}}] (g) [pleaf] {$\leafnode_2 = v_5$} edge from parent node[above right]{}}
		edge from parent node[above left]{}
	}
	child {node (j) [pnode] {$v_3$}
		child {node [label=below:{\makebox[1cm][c]{$y_3$}}] (k) [pleaf] {$\leafnode_3 = v_6$} edge from parent node[above left]{}}
		child {node [label=below:{\makebox[1cm][c]{$y_4$}}] (l) [pleaf] {$\leafnode_4 = v_7$}
			{
				child [grow=right] {node (s) {} edge from parent[draw=none]
					child [grow=up] {node (t) {} edge from parent[draw=none]
						child [grow=up] {node (u) {} edge from parent[draw=none]}
					}
				}
			}
			edge from parent node[above right]{}
		}
		edge from parent node[above right]{}
	};
	\end{tikzpicture}

==> pics/plt-model.tex <==
\begin{tikzpicture}[scale = 1,every node/.style={scale=1},
		regnode/.style={circle,draw,minimum width=1.5ex,inner sep=0pt},
		leaf/.style={circle,fill=black,draw,minimum width=1.5ex,inner sep=0pt},
		pleaf/.style={rectangle,rounded corners=1ex,draw,font=\scriptsize,inner sep=3pt},
		pnode/.style={rectangle,rounded corners=1ex,draw,font=\scriptsize,inner sep=3pt},
		rootnode/.style={rectangle,rounded corners=1ex,draw,font=\scriptsize,inner sep=3pt},
		level/.style={sibling distance=12em/#1, level distance=5ex}
	]
	\node (z) [rootnode] {$(1)$}
	child {node (a) [pnode] {$(1,0)$} 
		child {node [label=below:{\makebox[1cm][c]{$y_1$}}] (b) [pleaf] {$\bc_1 = (1,0,0)$} edge from parent node[above left]{}}
		child {node [label=below:{\makebox[1cm][c]{$y_2$}}] (g) [pleaf] {$(1,0,1)$} edge from parent node[above right]{}}
		edge from parent node[above left]{}
	}
	child {node (j) [pnode] {$(1,1)$}
		child {node [label=below:{\makebox[1cm][c]{$y_3$}}] (k) [pleaf] {$(1,1,0)$} edge from parent node[above left]{}}
		child {node [label=below:{\makebox[1cm][c]{$y_4$}}] (l) [pleaf] {$(1,1,1)$}
			{
				child [grow=right] {node (s) {} edge from parent[draw=none]
					child [grow=up] {node (t) {} edge from parent[draw=none]
						child [grow=up] {node (u) {} edge from parent[draw=none]}
					}
				}
			}
			edge from parent node[above right]{}
		}
		edge from parent node[above right]{}
	};
	\end{tikzpicture}
